Guided Depth Upsampling for Precise Mapping of Urban Environments

We present an improved model for MRF-based depth upsampling, guided by image- as well as 3D surface normal features. By exploiting the underlying camera model we define a novel regularization term that implicitly evaluates the planarity of arbitrary oriented surfaces. Our method improves upsampling quality in scenes composed of predominantly planar surfaces, such as urban areas. We use a synthetic dataset to demonstrate that our approach outperforms recent methods that implement distance-based regularization terms. Finally, we validate our approach for mapping applications on our experimental vehicle.

==> images/bar_plot.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bar_plot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{580.57890015bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63097363)%
    \put(0,0){\includegraphics[width=\unitlength]{bar_plot.pdf}}%
    \put(0.26575574,0.00437662){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{Grayscale}}}%
    \put(0.55908433,0.00252222){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{RGB}}}%
    \put(0.85243984,0.00233728){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{RGB with semantics}}}%
    \put(0.06064394,0.03991717){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.06064394,0.11208652){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.06064394,0.18425587){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.06064394,0.25642521){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.06064394,0.32859456){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.04962046,0.40076391){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.04962046,0.47293325){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.04962046,0.5451026){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.04962046,0.61727195){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{16}}}%
    \put(0.01046908,0.33503446){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{Mean- and median absolute error / cm}}}}%
    \put(0.78692806,0.54534658){\makebox(0,0)[lb]{\smash{[3]}}}%
    \put(0.78692806,0.50077451){\makebox(0,0)[lb]{\smash{Ours}}}%
  \end{picture}%
\endgroup%


==> images/collinearity_residual.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'collinearity_residual.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{199.35bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84399298)%
    \put(0,0){\includegraphics[width=\unitlength]{collinearity_residual.pdf}}%
    \put(0.12096402,0.13212155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14086908\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.0317719,0.13598653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14086908\unitlength}\raggedright $j$\end{minipage}}}%
    \put(0.19420262,0.13316664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14086908\unitlength}\raggedright $k$\end{minipage}}}%
    \put(0.32828532,0.65270768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.59493274\unitlength}\raggedright $\hat{\mathbf{p}}_j$\end{minipage}}}%
    \put(0.28521269,0.47093655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20333148\unitlength}\raggedright $\hat{\mathbf{p}}_i$\end{minipage}}}%
    \put(0.82004673,0.62636563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13886084\unitlength}\raggedright $\hat{\mathbf{p}}_k$\end{minipage}}}%
    \put(0.48168686,0.55890348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39933758\unitlength}\raggedright $\mathbf{\phi}_{ijk, \text{collinear}}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> images/downsample_rate_merged.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'downsample_rate_merged.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{727.07780586bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84829181)%
    \put(0,0){\includegraphics[width=\unitlength]{downsample_rate_merged.pdf}}%
    \put(0.23985863,0.45298024){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.41643331,0.45298024){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.57958149,0.45298024){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.75615611,0.45298024){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.91930429,0.45298024){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.05729291,0.52984041){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.0478711,0.63048084){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.04813301,0.7311213){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.01069074,0.64974284){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{Absolute Error / cm}}}}%
    \put(0.67384561,0.80938384){\makebox(0,0)[lb]{\smash{Mean [3]}}}%
    \put(0.67384561,0.76761296){\makebox(0,0)[lb]{\smash{Median [3]}}}%
    \put(0.67384561,0.72584211){\makebox(0,0)[lb]{\smash{Mean [Ours]}}}%
    \put(0.67384561,0.6840712){\makebox(0,0)[lb]{\smash{Median [Ours]}}}%
    \put(0.24322293,0.04754252){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.42010928,0.04754252){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.58354543,0.04754252){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.76043172,0.04754252){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.92386787,0.04754252){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.55063699,0.00278973){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{Downsample rate in $\%$}}}%
    \put(0.04496355,0.09173354){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.04187579,0.16702477){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.0420419,0.24231597){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.04202861,0.3176072){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.01233245,0.24098328){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{Absolute Error / cm}}}}%
    \put(0.67384561,0.37483898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mean [3]}}}%
    \put(0.67384561,0.33306811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Median [3]}}}%
    \put(0.67384561,0.29129723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mean [Ours]}}}%
    \put(0.67384561,0.24952633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Median [Ours]}}}%
  \end{picture}%
\endgroup%


==> images/system_overview.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'system_overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{441.4890625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35063156)%
    \put(0,0){\includegraphics[width=\unitlength]{system_overview.pdf}}%
    \put(0.17099447,0.33253429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24721536\unitlength}\centering Normal\\ estimation\end{minipage}}}%
    \put(-0.01161072,0.35087442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1514356\unitlength}\centering Cloud\end{minipage}}}%
    \put(-0.02250652,0.20013582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1514356\unitlength}\centering Image\end{minipage}}}%
    \put(0.16614481,0.18201533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2452738\unitlength}\centering Feature estimation\end{minipage}}}%
    \put(-0.02250652,0.05879597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23880223\unitlength}\centering Calibration\end{minipage}}}%
    \put(0.77841932,0.31973108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23880223\unitlength}\centering Upsampled cloud\end{minipage}}}%
    \put(0.53611434,0.29073829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24462674\unitlength}\centering Guided\\ depth\\ upsampling\end{minipage}}}%
  \end{picture}%
\endgroup%


==> images/triangle_new.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'triangle_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{733.13215589bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66183809)%
    \put(0,0){\includegraphics[width=\unitlength]{triangle_new.pdf}}%
    \put(0.36019256,0.21358094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11021205\unitlength}\raggedright $i$\end{minipage}}}%
  \end{picture}%
\endgroup%

